Optimal Fan-Out and Break-Even Routing Loss in Waveguide-Integrated Ge-on-Si SPAD Arrays

Splitting a waveguide mode over several Ge-on-Si single-photon avalanche diodes (SPADs) relieves dead-time saturation but multiplies dark counts. We quantify this trade-off with the asymptotic count-based information rate, which prices dark counts and dead time in one unit and is attained by an optimally weighted moment estimator. For a non-paralyzable pixel, the information per pre-dead-time signal event peaks at a signal rate $y^*=\sqrt{D(D+1/\tau)}$ with exact efficiency $(\sqrt{1+D\tau}-\sqrt{D\tau})^2$, which sets the optimal fan-out and a critical flux above which equal splitting is optimal. We then compare four routing architectures on 64 simulated 16-pixel arrays: an equal passive tree, static trees (uncalibrated, and an idealized calibration-informed benchmark), an ideal programmable tree, and a thermo-optic Mach-Zehnder interferometer (MZI) tree with 1.32 dB excess loss. Ideal programmability gains up to 15.9 dB over equal splitting at low flux. At one known flux, however, the calibrated static splitter beats the MZI tree by 0.14-2.7 dB, and the penalty tends to twice the excess loss when dark counts dominate. In ensemble-median worst-case regret, the MZI tree breaks even only for flux windows wider than 2.55 decades, and not within six decades above about 3.4 dB excess loss. Event-level Monte Carlo simulations reproduce the count statistics and the predicted estimator variances within bootstrap confidence intervals. Sensitivity analyses cover dark-count level, heterogeneity, detector model and random seed. All results are simulations with representative literature parameters.

==> figs/fig_analytic.tex <==
% (a) Information per pre-dead-time signal event g(y)/y for four dark rates (tau = 100 ns), closed form;
% markers: y* = sqrt(D(D+1/tau)). (b) y* tau and peak efficiency vs D tau; markers: E5 numerical optima.
% Data: data/an_eff_vs_y.dat, data/an_ystar.dat, data/an_ystar_vs_u.dat, data/e5.dat (make_arxiv_figdata.py).
\begin{tikzpicture}
\begin{axis}[name=pa, width=0.47\linewidth, height=52mm, xmode=log, xmin=1e3, xmax=1e11, ymin=0, ymax=1.02, xtick={1e3,1e5,1e7,1e9,1e11},
  xlabel={pre-dead-time signal rate $y$ (s$^{-1}$)}, ylabel={$g(y)/y$},
  legend style={at={(0.99,0.99)},anchor=north east}]
  \addplot[thick, blue!70!black] table[x=y,y=D3]{data/an_eff_vs_y.dat}; \addlegendentry{$D=10^3$}
  \addplot[thick, green!50!black, dashed] table[x=y,y=D4]{data/an_eff_vs_y.dat}; \addlegendentry{$10^4$}
  \addplot[very thick, black] table[x=y,y=D5]{data/an_eff_vs_y.dat}; \addlegendentry{$10^5$ (nominal)}
  \addplot[thick, red!70!black, dash dot] table[x=y,y=D6]{data/an_eff_vs_y.dat}; \addlegendentry{$10^6$\,s$^{-1}$}
  \addplot[only marks, mark=*, mark size=1.8pt, orange!85!black] table[x=ystar,y=eff]{data/an_ystar.dat}; \addlegendentry{$y^\ast$}
  \node[font=\small\bfseries, anchor=south east] at (rel axis cs:0.98,0.03) {(a)};
\end{axis}
\begin{axis}[at={(pa.east)}, anchor=west, xshift=16mm, width=0.47\linewidth, height=52mm, xmode=log, ymode=log,
  xmin=1e-5, xmax=1, ymin=1e-5, ymax=3, xlabel={$D\tau$}, ylabel={$y^\ast\tau$, \ peak efficiency},
  legend style={at={(0.98,0.03)},anchor=south east}]
  \addplot[very thick, black] table[x=u,y=ystau]{data/an_ystar_vs_u.dat}; \addlegendentry{$y^\ast\tau$ (eq.~\ref{eq:yopt})}
  \addplot[thick, blue!70!black, dashed] table[x=u,y=eff]{data/an_ystar_vs_u.dat}; \addlegendentry{efficiency (eq.~\ref{eq:yopt})}
  \addplot[only marks, mark=square, mark size=1.8pt, red!70!black] table[x=u,y=yp_tau]{data/e5.dat}; \addlegendentry{$y^\ast\tau$, paralyzable}
  \addplot[only marks, mark=triangle, mark size=2pt, red!70!black] table[x=u,y=eff_p]{data/e5.dat}; \addlegendentry{eff., paralyzable}
  \node[font=\small\bfseries, anchor=west] at (rel axis cs:0.02,0.55) {(b)};
\end{axis}
\end{tikzpicture}


==> figs/fig_arch.tex <==
% Architecture schematic for the arXiv version (scaled from fig_architecture_compact.tex of the
% conference package, same topology and labels). N = 4 leaves drawn; N = 16 simulated.
\begin{tikzpicture}[x=1.45mm,y=1.3mm,font=\small,>=stealth,
  wg/.style={line width=0.8pt,draw=black!75},
  sp/.style={draw,fill=orange!25,minimum width=8mm,minimum height=4.2mm,inner sep=0pt,rounded corners=0.6mm},
  ht/.style={line width=1.6pt,red!70!black},
  det/.style={draw,fill=green!18,minimum width=15mm,minimum height=5mm,inner sep=0pt},
  cnt/.style={draw,fill=blue!8,minimum width=7mm,minimum height=5mm,inner sep=0pt}]
\draw[wg] (0,0) node[left,inner sep=2pt]{$\Phi$} -- (5.2,0);
\node[sp] (s0) at (8,0) {};
\draw[ht] (6.2,1.0) -- (9.8,1.0);
\draw[wg] (10.8,0.6) .. controls (13,0.6) and (13,6) .. (15.4,6);
\draw[wg] (10.8,-0.6) .. controls (13,-0.6) and (13,-6) .. (15.4,-6);
\foreach \yy in {6,-6}{
  \node[sp] at (18.2,\yy) {};
  \draw[ht] (16.4,\yy+1.0) -- (20,\yy+1.0);
  \draw[wg] (21,\yy+0.6) .. controls (23,\yy+0.6) and (23,\yy+3) .. (25,\yy+3);
  \draw[wg] (21,\yy-0.6) .. controls (23,\yy-0.6) and (23,\yy-3) .. (25,\yy-3);}
\foreach \yy [count=\i] in {9,3,-3,-9}{
  \draw[wg] (25,\yy) -- node[above=-1pt,font=\footnotesize]{$T_{\i}s_{\i}$} (33.2,\yy);
  \node[det] at (38.5,\yy) {SPAD\,$\i$};
  \draw[->] (43.6,\yy) -- (46,\yy);
  \node[cnt] at (48.4,\yy) {$c_{\i}$};
  \draw[->] (50.8,\yy) -- (54,\yy);}
\node[draw,fill=blue!8,align=center,inner sep=2pt,minimum width=12mm,minimum height=29mm] (wm) at (58.5,0) {WM\\estimator};
\draw[->,thick] (62.7,0) -- (66,0) node[right,inner sep=1pt]{$\hat\Phi$};
\node[anchor=south] at (42,12.4) {Ge-on-Si SPADs: $\eta_i,\ D_i,\ \tau_i$};
\node[anchor=south,align=center] at (9,9.6) {$1{\times}2$ node: MMI (A, B)\\\emph{or} thermo-optic MZI (C, D)};
\draw[->,dashed,red!70!black] (58.5,-10.6) -- (58.5,-14.2) -- (18.2,-14.2) -- (18.2,-7.6);
\draw[->,dashed,red!70!black] (18.2,-14.2) -- (8,-14.2) -- (8,-1.6);
\node[anchor=north,red!70!black,inner sep=2pt] at (38.5,-14.4) {quasi-static set point from measured mean flux and pixel calibration (C, D)};
\node[anchor=north east,red!70!black,inner sep=1pt] at (6.6,-2.0) {heater};
\end{tikzpicture}


==> figs/fig_fanout.tex <==
% (a) Number of pixels used by the optimum of C (s_i > 1e-3; median and 16th-84th percentile over 64 arrays)
% and the identical-pixel estimate k* = eta T Phi / y*, clipped to [1, 16].
% (b) Median regret 10 log10(Gamma_C / Gamma) of uncalibrated fixed 1xk trees (k = 16 is A).
% Data: data/nactive.dat, data/regret_k_vs_flux.dat (from results/E1_nominal_raw.npz).
\begin{tikzpicture}
\begin{axis}[name=pa, width=0.47\linewidth, height=52mm, xmode=log, xmin=1e4, xmax=1e10, ymin=0, ymax=17,
  xtick={1e4,1e6,1e8,1e10}, minor xtick={1e5,1e7,1e9}, ytick={1,4,8,12,16},
  xlabel={input photon rate $\Phi$ (s$^{-1}$)}, ylabel={active pixels},
  legend style={at={(0.02,0.98)}, anchor=north west}]
  \addplot[name path=lo, draw=none, forget plot] table[x=Phi,y=p16]{data/nactive.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=Phi,y=p84]{data/nactive.dat};
  \addplot[green!20, forget plot] fill between[of=lo and hi];
  \addplot[thick, green!50!black, mark=*, mark size=1pt] table[x=Phi,y=med]{data/nactive.dat}; \addlegendentry{C optimum}
  \addplot[thick, black, dashed] table[x=Phi,y=kstar]{data/nactive.dat}; \addlegendentry{$k^\ast=\eta T\Phi/y^\ast$}
  \draw[red!70!black, densely dotted, thick] (axis cs:9.83e7,0) -- (axis cs:9.83e7,17);
  \node[red!70!black, anchor=south east, font=\footnotesize] at (axis cs:9.4e7,0.3) {$\Phi_c$};
  \node[font=\small\bfseries, anchor=south east] at (rel axis cs:0.98,0.02) {(a)};
\end{axis}
\begin{axis}[at={(pa.east)}, anchor=west, xshift=14mm, width=0.47\linewidth, height=52mm, xmode=log, xmin=1e4, xmax=1e10,
  ymin=0, ymax=23, xtick={1e4,1e6,1e8,1e10}, minor xtick={1e5,1e7,1e9},
  xlabel={input photon rate $\Phi$ (s$^{-1}$)}, ylabel={regret vs C (dB)},
  legend columns=3, legend style={at={(0.5,0.99)}, anchor=north}]
  \addplot[thick, blue!70!black] table[x=Phi,y=k1]{data/regret_k_vs_flux.dat}; \addlegendentry{$k=1$}
  \addplot[thick, green!50!black, dashed] table[x=Phi,y=k2]{data/regret_k_vs_flux.dat}; \addlegendentry{$k=2$}
  \addplot[thick, orange!85!black, dash dot] table[x=Phi,y=k4]{data/regret_k_vs_flux.dat}; \addlegendentry{$k=4$}
  \addplot[thick, red!70!black, densely dotted] table[x=Phi,y=k8]{data/regret_k_vs_flux.dat}; \addlegendentry{$k=8$}
  \addplot[very thick, black] table[x=Phi,y=k16]{data/regret_k_vs_flux.dat}; \addlegendentry{$k=16$ (A)}
  \node[font=\small\bfseries, anchor=south west] at (rel axis cs:0.02,0.02) {(b)};
\end{axis}
\end{tikzpicture}


==> figs/fig_mc.tex <==
% Event-level Monte Carlo. (a) Single channel: simulated/analytic count variance (E4a, 2000 trials,
% about 3000 counts each; bars: +-1 s.e.). (b) Estimator variance over 1/(Gamma T) for A and C on array 1
% (E4d, 2000 trials; bars: bootstrap 95% CI). (c) MC-estimated C/A gain (bars: bootstrap 95% CI) and the
% analytic prediction. Data: data/e4a_{np,p}.dat, data/mc.dat.
\begin{tikzpicture}
\begin{axis}[name=pa, width=0.355\linewidth, height=50mm, xmode=log, xmin=5e-3, xmax=6, ymin=0.86, ymax=1.18,
  xlabel={$x\tau$}, ylabel={variance ratio MC/analytic},
  legend style={at={(0.03,0.97)}, anchor=north west}]
  \addplot[only marks, mark=*, mark size=1.6pt, black, error bars/.cd, y dir=both, y explicit]
    table[x=xtau, y=var, y error=var_se]{data/e4a_np.dat}; \addlegendentry{non-par.}
  \addplot[only marks, mark=square, mark size=1.6pt, red!70!black, error bars/.cd, y dir=both, y explicit]
    table[x expr=\thisrow{xtau}*1.2, y=var, y error=var_se]{data/e4a_p.dat}; \addlegendentry{paralyzable}
  \addplot[black!50, thin, forget plot] coordinates {(5e-3,1) (6,1)};
  \node[font=\small\bfseries, anchor=north east] at (rel axis cs:0.97,0.97) {(a)};
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, anchor=west, xshift=11mm, width=0.355\linewidth, height=50mm, xmode=log,
  xmin=3e5, xmax=3e9, ymin=0.85, ymax=1.22, xtick={1e6,1e7,1e8,1e9},
  xlabel={$\Phi$ (s$^{-1}$)}, ylabel={$\mathrm{var}(\hat\Phi)\,\Gamma\Tobs/\Phi^2$},
  legend style={at={(0.03,0.97)}, anchor=north west}]
  \addplot[only marks, mark=o, mark size=1.8pt, black, error bars/.cd, y dir=both, y explicit]
    table[x=PhiA, y=rA, y error plus=rAp, y error minus=rAm]{data/mc.dat}; \addlegendentry{A}
  \addplot[only marks, mark=triangle, mark size=2pt, green!40!black, error bars/.cd, y dir=both, y explicit]
    table[x=PhiC, y=rC, y error plus=rCp, y error minus=rCm]{data/mc.dat}; \addlegendentry{C}
  \addplot[black!50, thin, forget plot] coordinates {(3e5,1) (3e9,1)};
  \node[font=\small\bfseries, anchor=north east] at (rel axis cs:0.97,0.97) {(b)};
\end{axis}
\begin{axis}[at={(pb.east)}, anchor=west, xshift=11mm, width=0.355\linewidth, height=50mm, xmode=log,
  xmin=3e5, xmax=3e9, ymin=-1, ymax=11, xtick={1e6,1e7,1e8,1e9},
  xlabel={$\Phi$ (s$^{-1}$)}, ylabel={C/A gain (dB)},
  legend style={at={(0.97,0.97)}, anchor=north east}]
  \addplot[only marks, mark=*, mark size=1.6pt, black, error bars/.cd, y dir=both, y explicit]
    table[x=Phi, y=G, y error plus=Gp, y error minus=Gm]{data/mc.dat}; \addlegendentry{MC}
  \addplot[only marks, mark=x, mark size=3pt, very thick, red!70!black] table[x=Phi, y=Gpred]{data/mc.dat}; \addlegendentry{predicted}
  \node[font=\small\bfseries, anchor=south west] at (rel axis cs:0.03,0.03) {(c)};
\end{axis}
\end{tikzpicture}


==> figs/fig_performance.tex <==
% (a) Gamma/Phi vs input photon rate: medians over 64 simulated arrays; band 16th-84th percentile of D;
% B_cal: one static calibrated design, minimax over 1e4-1e10; markers: event-level MC on array 1.
% (b) Gain over A (median, band 16th-84th percentile) for C and D, and the flux-aware uncalibrated B*.
% Data: data/fig2a*.dat (conference package), data/gain_vs_flux.dat (from results/E1_nominal.csv).
\begin{tikzpicture}
\begin{axis}[name=pa, width=0.47\linewidth, height=54mm, xmode=log, ymode=log, xmin=1e4, xmax=1e10,
  ymin=1e-6, ymax=0.5, xtick={1e4,1e6,1e8,1e10}, minor xtick={1e5,1e7,1e9},
  xlabel={input photon rate $\Phi$ (s$^{-1}$)}, ylabel={$\Gamma/\Phi$},
  legend columns=3, legend style={at={(0.98,0.03)}, anchor=south east, fill=white, fill opacity=0.85, text opacity=1}]
  \addplot[name path=lo, draw=none, forget plot] table[x=Phi,y=Dlo]{data/fig2a.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=Phi,y=Dhi]{data/fig2a.dat};
  \addplot[orange!30, forget plot] fill between[of=lo and hi];
  \addplot[thick, black] table[x=Phi,y=A]{data/fig2a.dat}; \addlegendentry{A}
  \addplot[thick, blue!70!black, dashed] table[x=Phi,y=Bcal]{data/fig2a_bcal.dat}; \addlegendentry{B$_\mathrm{cal}$}
  \addplot[thick, green!50!black, densely dotted] table[x=Phi,y=C]{data/fig2a.dat}; \addlegendentry{C}
  \addplot[very thick, orange!85!black, dash dot] table[x=Phi,y=D]{data/fig2a.dat}; \addlegendentry{D}
  \addplot[only marks, mark=o, mark size=2pt, black] table[x=Phi,y=effA]{data/fig2a_mc.dat}; \addlegendentry{MC: A}
  \addplot[only marks, mark=triangle, mark size=2.3pt, green!40!black] table[x=Phi,y=effC]{data/fig2a_mc.dat}; \addlegendentry{MC: C}
  \node[font=\small\bfseries, anchor=north west] at (rel axis cs:0.02,0.98) {(a)};
\end{axis}
\begin{axis}[at={(pa.east)}, anchor=west, xshift=14mm, width=0.47\linewidth, height=54mm, xmode=log, xmin=1e4, xmax=1e10,
  ymin=-2, ymax=22, xtick={1e4,1e6,1e8,1e10}, minor xtick={1e5,1e7,1e9},
  xlabel={input photon rate $\Phi$ (s$^{-1}$)}, ylabel={gain over A (dB)},
  legend style={at={(0.98,0.98)}, anchor=north east}]
  \addplot[name path=clo, draw=none, forget plot] table[x=Phi,y=GClo]{data/gain_vs_flux.dat};
  \addplot[name path=chi, draw=none, forget plot] table[x=Phi,y=GChi]{data/gain_vs_flux.dat};
  \addplot[green!20, forget plot] fill between[of=clo and chi];
  \addplot[name path=dlo, draw=none, forget plot] table[x=Phi,y=GDlo]{data/gain_vs_flux.dat};
  \addplot[name path=dhi, draw=none, forget plot] table[x=Phi,y=GDhi]{data/gain_vs_flux.dat};
  \addplot[orange!30, forget plot] fill between[of=dlo and dhi];
  \addplot[thick, green!50!black] table[x=Phi,y=GC]{data/gain_vs_flux.dat}; \addlegendentry{C/A}
  \addplot[very thick, orange!85!black, dash dot] table[x=Phi,y=GD]{data/gain_vs_flux.dat}; \addlegendentry{D/A}
  \addplot[thick, blue!70!black, dashed] table[x=Phi,y=GB]{data/gain_vs_flux.dat}; \addlegendentry{B$^\ast$/A}
  \addplot[black!50, thin, forget plot] coordinates {(1e4,0) (1e10,0)};
  \node[font=\small\bfseries, anchor=north west] at (rel axis cs:0.02,0.98) {(b)};
\end{axis}
\end{tikzpicture}


==> figs/fig_pipeline.tex <==
% Computational pipeline of the study (scripts in code/, outputs in results/).
\begin{tikzpicture}[font=\footnotesize,>=Stealth, node distance=4mm and 6mm,
  box/.style={draw,rounded corners=1mm,align=center,minimum height=10mm,text width=27mm,inner sep=2pt},
  inp/.style={box,fill=black!6}, an/.style={box,fill=orange!18}, ev/.style={box,fill=blue!8},
  mc/.style={box,fill=green!14}, outp/.style={box,fill=red!8}]
\node[inp] (cfg) {\textbf{Configuration}\\ \texttt{config.json}\\ seed 20261023};
\node[inp, below=of cfg] (gen) {\textbf{Array generator}\\ 64 arrays, $N=16$\\ $\eta_i$, $D_i$, $\tau_i$, split errors};
\node[inp, below=of gen] (opt) {\textbf{Optical model}\\ $T_i$: stages, routes,\\ 37 fluxes $10^4$--$10^{10}$\,s$^{-1}$};
\node[an, right=of cfg] (ana) {\textbf{Closed forms}\\ $R,\sigma^2,\Gamma$; $y^\ast$, $\Phi_c$\\ SymPy checks};
\node[an, right=of gen] (arch) {\textbf{Architectures}\\ A, B$_k$, B$^\ast$ (passive)\\ C, D (optimized)};
\node[an, right=of opt] (cal) {\textbf{Static benchmark}\\ B$_\mathrm{cal}$: frozen C optima,\\ $37\times37$ matrix};
\node[ev, right=of ana] (gam) {\textbf{Evaluate} $\Gamma$\\ per array, flux,\\ architecture};
\node[ev, right=of arch] (reg) {\textbf{Regret and windows}\\ worst case over\\ $w=0$--6 decades};
\node[ev, right=of cal] (be) {\textbf{Break-even}\\ IL grid 0--10\,dB;\\ loss and window};
\node[mc, right=of gam] (mc1) {\textbf{Event-level MC}\\ channel $R,\sigma^2$\\ $0.01\le x\tau\le 3$};
\node[mc, right=of reg] (mc2) {\textbf{Estimator MC}\\ WM estimator, A, C\\ 2000 trials, bootstrap};
\node[outp, right=of be] (fig) {\textbf{Figures, tables}\\ traced to \texttt{results/}\\ and \texttt{data/*.dat}};
\draw[->] (cfg) -- (gen); \draw[->] (gen) -- (opt);
\draw[->] (cfg) -- (ana); \draw[->] (gen) -- (arch); \draw[->] (opt) -- (cal);
\draw[->] (arch) -- (cal);
\draw[->] (ana) -- (gam); \draw[->] (arch) -- (reg); \draw[->] (cal) -- (be);
\draw[->] (gam) -- (reg); \draw[->] (reg) -- (be);
\draw[->] (gam) -- (mc1); \draw[->] (mc1) -- (mc2); \draw[->] (mc2) -- (fig); \draw[->] (be) -- (fig);
\end{tikzpicture}


==> figs/fig_robust.tex <==
% (a) C/A gain vs dark-count spread sigma_lnD at three fluxes (E3; median, bars 16th-84th percentile,
% 64 arrays per point) and the low-flux closed form N max(q)/mean(q) (median).
% (b) Break-even excess loss of D vs A (median over arrays) for the nominal ensemble and four variants.
% Data: data/e3.dat (results/E3_heterogeneity.csv), data/fig2b_{nom,seed2,cool,hot,hom}.dat (conference package).
\begin{tikzpicture}
\begin{axis}[name=pa, width=0.47\linewidth, height=52mm, xmin=-0.1, xmax=1.5, ymin=-1, ymax=29,
  xlabel={dark-count spread $\sigma_{\ln D}$}, ylabel={C/A gain (dB)},
  legend columns=2, legend style={at={(0.5,0.99)}, anchor=north}]
  \addplot[thick, black, mark=*, mark size=1.6pt, error bars/.cd, y dir=both, y explicit]
    table[x=sig, y=G5, y error plus expr=\thisrow{G5hi}-\thisrow{G5}, y error minus expr=\thisrow{G5}-\thisrow{G5lo}]{data/e3.dat};
  \addlegendentry{$10^5$\,s$^{-1}$}
  \addplot[thick, blue!70!black, mark=square*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit]
    table[x=sig, y=G7, y error plus expr=\thisrow{G7hi}-\thisrow{G7}, y error minus expr=\thisrow{G7}-\thisrow{G7lo}]{data/e3.dat};
  \addlegendentry{$10^7$\,s$^{-1}$}
  \addplot[thick, green!50!black, mark=triangle*, mark size=1.8pt] table[x=sig, y=G9]{data/e3.dat};
  \addlegendentry{$10^9$\,s$^{-1}$}
  \addplot[thick, red!70!black, dashed] table[x=sig, y=Gclosed]{data/e3.dat};
  \addlegendentry{low-flux limit}
  \node[font=\small\bfseries, anchor=east] at (rel axis cs:0.97,0.45) {(a)};
\end{axis}
\begin{axis}[at={(pa.east)}, anchor=west, xshift=14mm, width=0.47\linewidth, height=52mm, xmode=log, xmin=1e4, xmax=1e10,
  ymin=0, ymax=14.5, xtick={1e4,1e6,1e8,1e10}, minor xtick={1e5,1e7,1e9},
  xlabel={input photon rate $\Phi$ (s$^{-1}$)}, ylabel={break-even loss vs A (dB)},
  legend columns=2, legend style={at={(0.99,0.99)}, anchor=north east}]
  \addplot[name path=lo, draw=none, forget plot] table[x=Phi,y=beAlo]{data/fig2b_nom.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=Phi,y=beAhi]{data/fig2b_nom.dat};
  \addplot[black!15, forget plot] fill between[of=lo and hi];
  \addplot[very thick, black] table[x=Phi,y=beA]{data/fig2b_nom.dat}; \addlegendentry{nominal}
  \addplot[thick, black!60, densely dotted] table[x=Phi,y=beA]{data/fig2b_seed2.dat}; \addlegendentry{second seed}
  \addplot[thick, blue!70!black, dashed] table[x=Phi,y=beA]{data/fig2b_cool.dat}; \addlegendentry{$D_0=10^3$\,s$^{-1}$}
  \addplot[thick, red!70!black, dash dot] table[x=Phi,y=beA]{data/fig2b_hot.dat}; \addlegendentry{$D_0=10^6$\,s$^{-1}$}
  \addplot[thick, green!50!black, loosely dashed] table[x=Phi,y=beA]{data/fig2b_hom.dat}; \addlegendentry{uniform array}
  \draw[red!70!black, densely dotted] (axis cs:1e4,1.32) -- (axis cs:1e10,1.32);
  \node[red!70!black, anchor=south east, font=\footnotesize] at (axis cs:8e9,1.32) {1.32\,dB (D)};
  \node[font=\small\bfseries, anchor=east] at (rel axis cs:0.97,0.45) {(b)};
\end{axis}
\end{tikzpicture}


==> figs/fig_windows.tex <==
% (a) Single flux: 10 log10(Gamma_D/Gamma_Bcal), B_cal designed at the evaluation flux (= C there; E7 diagonal
% check 0.0); median, 16th-84th band, best of 64 arrays. Data: data/d_vs_bcal.dat.
% (a) Ensemble-median worst-case regret vs flux-window width (1/6-decade grid; data/fig2b_regret.dat,
% regret_map.py) with 16th-84th percentile bars at nine widths (data/regret_band.dat, E7_regret_vs_width.csv).
% (b) Smallest window for which D has the lower median worst-case regret, vs D's excess loss
% (data/fig2b_map.dat). Missing points: no crossover within six decades.
\begin{tikzpicture}
\begin{axis}[name=ps, width=0.34\linewidth, height=54mm, xmode=log, xmin=1e4, xmax=1e10, ymin=-3, ymax=0.3,
  xtick={1e4,1e6,1e8,1e10}, minor xtick={1e5,1e7,1e9},
  xlabel={input photon rate $\Phi$ (s$^{-1}$)}, ylabel={D vs B$_\mathrm{cal}$, one flux (dB)},
  legend style={at={(0.98,0.22)}, anchor=south east}]
  \addplot[name path=lo, draw=none, forget plot] table[x=Phi,y=p16]{data/d_vs_bcal.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=Phi,y=p84]{data/d_vs_bcal.dat};
  \addplot[orange!30, forget plot] fill between[of=lo and hi];
  \addplot[very thick, orange!85!black] table[x=Phi,y=med]{data/d_vs_bcal.dat}; \addlegendentry{median}
  \addplot[thick, black, dashed] table[x=Phi,y=amax]{data/d_vs_bcal.dat}; \addlegendentry{best array}
  \addplot[black!50, thin, forget plot] coordinates {(1e4,0) (1e10,0)};
  \draw[red!70!black, densely dotted] (axis cs:1e4,-2.64) -- (axis cs:1e8,-2.64);
  \node[red!70!black, anchor=north west, font=\footnotesize] at (axis cs:1e6,-2.64) {$-2.64$\,dB};
  \draw[red!70!black, densely dotted] (axis cs:1e4,-1.32) -- (axis cs:1e8,-1.32);
  \node[red!70!black, anchor=south west, font=\footnotesize] at (axis cs:1.2e4,-1.32) {$-1.32$\,dB};
  \node[font=\small\bfseries, anchor=north west] at (rel axis cs:0.02,0.98) {(a)};
\end{axis}
\begin{axis}[name=pa, at={(ps.east)}, anchor=west, xshift=13mm, width=0.34\linewidth, height=54mm, xmin=0, xmax=6, ymin=0, ymax=12,
  xlabel={flux-window width $w$ (decades)}, ylabel={median worst-case regret (dB)}, legend columns=1,
  legend style={at={(0.02,0.98)}, anchor=north west, fill=white, fill opacity=0.85, text opacity=1}]
  \addplot[thick, blue!70!black] table[x=w,y=Bcal]{data/fig2b_regret.dat}; \addlegendentry{B$_\mathrm{cal}$}
  \addplot[thick, black, dashed] table[x=w,y=Bk]{data/fig2b_regret.dat}; \addlegendentry{B$_k$}
  \addplot[very thick, orange!85!black] table[x=w,y=D132]{data/fig2b_regret.dat}; \addlegendentry{D, 1.32\,dB}
  \addplot[thick, orange!60!black, densely dotted] table[x=w,y=D04]{data/fig2b_regret.dat}; \addlegendentry{D, 0.4\,dB}
  \addplot[thick, red!70!black, dash dot] table[x=w,y=D24]{data/fig2b_regret.dat}; \addlegendentry{D, 2.4\,dB}
  \addplot[only marks, mark=none, blue!70!black, forget plot, error bars/.cd, y dir=both, y explicit]
    table[x expr=\thisrow{w}-0.06, y=cal, y error plus expr=\thisrow{calhi}-\thisrow{cal}, y error minus expr=\thisrow{cal}-\thisrow{callo}]{data/regret_band.dat};
  \addplot[only marks, mark=none, orange!85!black, forget plot, error bars/.cd, y dir=both, y explicit]
    table[x expr=\thisrow{w}+0.06, y=d, y error plus expr=\thisrow{dhi}-\thisrow{d}, y error minus expr=\thisrow{d}-\thisrow{dlo}]{data/regret_band.dat};
  \node[font=\small\bfseries, anchor=north east] at (rel axis cs:0.98,0.98) {(b)};
\end{axis}
\begin{axis}[at={(pa.east)}, anchor=west, xshift=13mm, width=0.34\linewidth, height=54mm, xmin=0, xmax=4, ymin=0, ymax=7.4,
  xtick={0,1,2,3,4}, ytick={0,2,4,6}, unbounded coords=jump,
  xlabel={excess routing loss of D (dB)}, ylabel={break-even window (decades)},
  legend style={at={(0.02,0.98)}, anchor=north west}]
  \addplot[very thick, blue!70!black, mark=*, mark size=1.5pt] table[x=ex,y=wcal]{data/fig2b_map.dat}; \addlegendentry{vs B$_\mathrm{cal}$}
  \addplot[thick, black, dashed, mark=square, mark size=1.5pt, mark options={solid}] table[x=ex,y=wfix]{data/fig2b_map.dat}; \addlegendentry{vs best fixed $1{\times}k$}
  \draw[red!70!black, densely dotted, thick] (axis cs:1.32,0) -- (axis cs:1.32,5.4);
  \node[red!70!black, anchor=west, font=\footnotesize] at (axis cs:1.36,0.45) {1.32\,dB};
  \node[anchor=west, font=\footnotesize] at (axis cs:0.1,4.4) {D pays};
  \node[anchor=south west, font=\footnotesize] at (axis cs:2.5,0.35) {static wins};
  \node[font=\small\bfseries, anchor=north east] at (rel axis cs:0.98,0.98) {(c)};
\end{axis}
\end{tikzpicture}

